On Decoding High-Order Interleaved Sum-Rank-Metric Codes

We consider decoding of vertically homogeneous interleaved sum-rank-metric codes with high interleaving order $s$, that are constructed by stacking $s$ codewords of a single constituent code. We propose a Metzner--Kapturowski-like decoding algorithm that can correct errors of sum-rank weight $t <= d-2$, where $d$ is the minimum distance of the code, if the interleaving order $s > t$ and the error matrix fulfills a certain rank condition. The proposed decoding algorithm generalizes the Metzner--Kapturowski(-like) decoders in the Hamming metric and the rank metric and has a computational complexity of $\tilde{O}(\max(n^3, n^2 s))$ operations in $\mathbb{F}_{q^m}$, where $n$ is the length of the code. The scheme performs linear-algebraic operations only and thus works for any interleaved linear sum-rank-metric code. We show how the decoder can be used to decode high-order interleaved codes in the skew metric. Apart from error control, the proposed decoder allows to determine the security level of code-based cryptosystems based on interleaved sum-rank metric codes.

==> tikz-figures/metric_comparison_hamming.tex <==
\begin{tikzpicture}[scale=.45]

    \draw[] (0,0) rectangle (0.5,3);
    \draw[] (0.5,0) rectangle (1,3);
    \draw[] (1,0) rectangle (1.5,3);
    \draw[] (1.5,0) rectangle (2,3);
    \draw[pattern=north west lines, pattern color=black] (2,0) rectangle (2.5,3);
    \draw[pattern=north west lines, pattern color=black] (2.5,0) rectangle (3,3);
    \draw[] (3,0) rectangle (3.5,3);
    \draw[] (3.5,0) rectangle (4,3);
    \draw[] (4,0) rectangle (4.5,3);
    \draw[] (4.5,0) rectangle (5,3);
    \draw[] (5,0) rectangle (5.5,3);
    \draw[] (5.5,0) rectangle (6,3);
    \draw[pattern=north west lines, pattern color=black] (6,0) rectangle (6.5,3);
    \draw[] (6.5,0) rectangle (7,3);
    \draw[pattern=north west lines, pattern color=black] (7,0) rectangle (7.5,3);
    \draw[] (7.5,0) rectangle (8,3);
    \draw[] (8,0) rectangle (8.5,3);
    \draw[] (8.5,0) rectangle (9,3);

    \draw[-latex] (2.2,-0.5) -- (2.2,0);
    \draw[-latex] (2.7,-0.5) -- (2.7,0);
    \draw[-latex] (6.2,-0.5) -- (6.2,0);
    \draw[-latex] (7.2,-0.5) -- (7.2,0);
    \node[] () at (5.0, -1.0) {error positions}; %each block $\in Fq^{s\times n_i}$ and of $\Fq$-rank $t_i$};


    \node[] () at (-1, 1.5) {$\E = $};
%    \node[] () at (10, 1.5) {$s$};
%    \node[] () at (4, 3.5) {$n_i$};

    \node[] () at (10, 1.5) {$=$};

    \draw[pattern=north west lines, pattern color=black] (11,0) rectangle (14,4);
%    \draw[pattern=north west lines, pattern color=black] (12,0) rectangle (12.5,4);
%    \draw[pattern=north west lines, pattern color=black] (12.5,0) rectangle (14,4);
%    \node[] () at (12.5, 4.5) {$t$};
    \node[] () at (12.5, -0.5) {$\A$};
    \node[] () at (14.5, 1.5) {$\cdot$};
%    \draw[] (15,0.5) rectangle (24,3.5);

    \draw[] (15,0) rectangle (15.5,3);
    \draw[] (15.5,0) rectangle (16,3);
    \draw[] (16,0) rectangle (16.5,3);
    \draw[] (16.5,0) rectangle (17,3);
    \draw[] (17,0) rectangle (17.5,3);
    \draw[] (17.5,0) rectangle (18,3);
    \draw[] (18,0) rectangle (18.5,3);
    \draw[] (18.5,0) rectangle (19,3);
    \draw[] (19,0) rectangle (19.5,3);
    \draw[] (19.5,0) rectangle (20,3);
    \draw[] (20,0) rectangle (20.5,3);
    \draw[] (20.5,0) rectangle (21,3);
    \draw[] (21,0) rectangle (21.5,3);
    \draw[] (21.5,0) rectangle (22,3);
    \draw[] (22,0) rectangle (22.5,3);
    \draw[] (22.5,0) rectangle (23,3);
%    \node[draw,rectangle,pattern=north west lines, pattern color=gray, minimum width=0.5cm, minimum height=0.75cm] () at (22.5, 0.70) {};
    \draw[] (22,0) rectangle (22.5,3);
    \draw[] (22.5,0) rectangle (23,3);
    \draw[] (23,0) rectangle (23.5,3);
    \draw[] (23.5,0) rectangle (24,3);
    \node[] () at (19, -0.5) {$\B$};
%    \node[] () at (19, 4.0) {$n$};
%    \node[] () at (24.5, 1.5) {$t$};
       \node[] () at (17.3, 2.6) {\small{1}};
    \node[] () at (17.8, 1.9) {\small{1}};
    \node[] () at (21.3, 1.2) {\small{1}};
    \node[] () at (22.3, 0.4) {\small{1}};

%
    \draw[-latex] (17.2,-1.0) -- (17.2,0);
    \draw[-latex] (17.7,-1.0) -- (17.7,0);
    \draw[-latex] (21.2,-1.0) -- (21.2,0);
    \draw[-latex] (22.2,-1.0) -- (22.2,0);


    \node[] () at (19.5, -1.5) {error positions};

    \node[] () at (-1.7, -5) {$\bm{H}_\text{sub}=$};
    \draw[pattern=north west lines] (0, -3.5) rectangle (0.5, -6.5);
    \draw[pattern=north west lines] (0.5, -3.5) rectangle (1, -6.5);
    \draw[pattern=north west lines] (1, -3.5) rectangle (1.5, -6.5);
    \draw[pattern=north west lines] (1.5, -3.5) rectangle (2, -6.5);
    \draw[] (2, -3.5) rectangle (2.5, -6.5);
    \draw[] (2.5, -3.5) rectangle (3, -6.5);
    \draw[pattern=north west lines] (3, -3.5) rectangle (3.5, -6.5);
    \draw[pattern=north west lines] (3.5, -3.5) rectangle (4, -6.5);
    \draw[pattern=north west lines] (4, -3.5) rectangle (4.5, -6.5);
    \draw[pattern=north west lines] (4.5, -3.5) rectangle (5, -6.5);
    \draw[pattern=north west lines] (5, -3.5) rectangle (5.5, -6.5);
    \draw[pattern=north west lines] (5.5, -3.5) rectangle (6, -6.5);
    \draw[] (6, -3.5) rectangle (6.5, -6.5);
    \draw[pattern=north west lines] (6.5, -3.5) rectangle (7, -6.5);
    \draw[] (7, -3.5) rectangle (7.5, -6.5);
    \draw[pattern=north west lines] (7.5, -3.5) rectangle (8, -6.5);
    \draw[pattern=north west lines] (8, -3.5) rectangle (8.5, -6.5);
    \draw[pattern=north west lines] (8.5, -3.5) rectangle (9, -6.5);
%    \draw[] (4, -3.5) rectangle (5, -6.5);
%    \draw[] (5, -3.5) rectangle (7, -6.5);
%    \draw[] (6, -3.5) rectangle (7, -6.5);
%    \node[] () at (11, -5) {$n-k-t$};
%    \node[] () at (4, -7.1) {$n$};


    \draw[-latex] (2.2,-7.5) -- (2.2,-6.5);
    \draw[-latex] (2.7,-7.5) -- (2.7,-6.5);
    \draw[-latex] (6.2,-7.5) -- (6.2,-6.5);
    \draw[-latex] (7.2,-7.5) -- (7.2,-6.5);
%    \draw[-latex] (7.5,-7.5) -- (7.5,-6.5);
    \node[] () at (5.0, -8.0) {all-zero columns in error positions};
    \node[anchor=west] () at (10.0, -5) {$\Rightarrow \HammingSupp(\E) =\bigcup\limits_{i=1}^{t_H}\HammingSupp(\B_i) =  $};
    \node[anchor=west] () at (12, -7.5) {$ =[1:n] \setminus \bigcup\limits_{i=1}^{n-k-t_H}\HammingSupp(\H_{\text{sub},i})$};
\end{tikzpicture}

==> tikz-figures/metric_comparison_rank.tex <==
\begin{tikzpicture}[scale=.45]

    \draw[pattern=north west lines, pattern color=black] (0,0) rectangle (9,3);

    \node[] () at (-1, 1.5) {$\E = $};
%    \node[] () at (10, 1.5) {$s$};
%    \node[] () at (4, 3.5) {$n_i$};

    \node[] () at (10, 1.5) {$=$};
    \node[] () at (19, 1.5) {$\Fq$};

    \draw[pattern=north west lines, pattern color=black] (11,0) rectangle (14,4);
%    \node[] () at (12.5, 4.5) {$t$};
    \node[] () at (12.5, -0.5) {$\A$};
    \node[] () at (14.5, 1.5) {$\cdot$};
%    \draw[] (15,0.5) rectangle (24,3.5);
    \draw[] (15,0) rectangle (24,3);
    \node[] () at (19, -0.5) {$\B$};
%    \node[] () at (19, 4.0) {$n$};
%    \node[] () at (24.5, 1.5) {$t$};


%
%    \node[] (T1) at (16.5, 4.32) {$\in \Fq^{t_i \times n_i}$};
%    \draw[-latex] (T1) -- (T2);
%
    \node[] () at (0, -5) {$\bm{H}_\text{sub} = $};

    \draw[] (3, -3.0) rectangle node {$\H_{\text{sub},1}$} (8, -4.5);
    \draw[] (3, -4.5) rectangle node {$\vdots$} (8, -6.0);
    \draw[] (3, -6.0) rectangle node {$\H_{\text{sub},n-k-t}$} (8, -7.5);

        \node[] () at (11, -5) {$\mapsto \ext(\bm{H}_\text{sub}) = $};

    \draw[] (14, -2.0) rectangle node {\makecell{generating set of \\ $\RankSupp(\H_{\text{sub},1})$}} (23.5, -4.5);
    \draw[] (14, -4.5) rectangle node {$\vdots$} (23.5, -6.0);
    \draw[] (14, -6.0) rectangle node {\makecell{generating set of \\ $\RankSupp(\H_{\text{sub},n-k-t})$}} (23.5, -8.5);

\end{tikzpicture}

==> tikz-figures/metric_comparison_sum_rank.tex <==
\begin{tikzpicture}[scale=.45]

    \draw[] (0,0) rectangle (1,3);
    \draw[] (1,0) rectangle (2,3);
    \draw[pattern=north west lines, pattern color=black] (2,0) rectangle (3,3);
    \draw[] (3,0) rectangle (5,3);
    \draw[pattern=north west lines, pattern color=black] (5,0) rectangle (7,3);
    \draw[pattern=north west lines, pattern color=black] (7,0) rectangle (8,3);
    \draw[] (7,0) rectangle (9,3);

    \draw[-latex] (2.5,-0.5) -- (2.5,0);
    \draw[-latex] (6.0,-0.5) -- (6.0,0);
    \draw[-latex] (7.5,-0.5) -- (7.5,0);
    \node[] () at (5.0, -1.0) {blocks with rank errors}; %each block $\in Fq^{s\times n_i}$ and of $\Fq$-rank $t_i$};

    \node () at (0.90, 4) {$\E^{(1)}$};
    \draw[-latex] (0.60,3.5) -- (0.60,3);
    \node () at (4.90, 4) {$\cdots$};
    \node () at (8.90, 4) {$\E^{(\shots)}$};
    \draw[-latex] (8.60,3.5) -- (8.60,3);

    \node[] () at (-1, 1.5) {$\E = $};
%    \node[] () at (10, 1.5) {$s$};
%    \node[] () at (4, 3.5) {$n_i$};

    \node[] () at (10, 1.5) {$=$};

    \draw[pattern=north west lines, pattern color=black] (11,0) rectangle (12,4);
    \draw[pattern=north west lines, pattern color=black] (12,0) rectangle (12.5,4);
    \draw[pattern=north west lines, pattern color=black] (12.5,0) rectangle (14,4);
%    \node[] () at (12.5, 4.5) {$t$};
    \node[] () at (12.5, -0.5) {$\A$};
    \node[] () at (14.5, 1.5) {$\cdot$};
%    \draw[] (15,0.5) rectangle (24,3.5);
    \draw[] (15,0) rectangle (16,3);
    \draw[] (16,0) rectangle (17,3);
    \draw[] (17,0) rectangle (18,3);
    \draw[pattern=north west lines, pattern color=black] (17, 2) rectangle (18, 3);
    \draw[] (18,0) rectangle (20,3);
    \draw[] (20,0) rectangle (22,3);
    \draw[pattern=north west lines, pattern color=black] (20, 1.5) rectangle (22, 2);
    \draw[] (22,0) rectangle (23,3);
%    \node[draw,rectangle,pattern=north west lines, pattern color=gray, minimum width=0.5cm, minimum height=0.75cm] () at (22.5, 0.70) {};
    \draw[pattern=north west lines, pattern color=black] (22, 0) rectangle (23, 1.5);
    \draw[] (22,0) rectangle (24,3);
    \node[] () at (19, -0.5) {$\B$};
%    \node[] () at (19, 4.0) {$n$};
%    \node[] () at (24.5, 1.5) {$t$};

    \node () at (11.5, 5.0) {$\A^{(1)}$};
    \draw[-latex] (11.20, 4.5) -- (11.20, 4.0);
    \node () at (12.80, 5.0) {$\cdots$};
    \node () at (14.0, 5.0) {$\A^{(\shots)}$};
    \draw[-latex] (13.50, 4.5) -- (13.50, 4.0);
%    \draw[-latex] (8.60,3.5) -- (8.60,3);

    \node () at (17.90, 4) {$\B^{(i)}$};
    \draw[-latex] (17.50,3.5) -- (17.50,3);
%    \node () at (15.90, 4) {$\B^{(1)}$};
%    \draw[-latex] (15.60,3.5) -- (15.60,3);
%    \node () at (19.90, 4) {$\cdots$};
%    \node () at (23.90, 4) {$\B^{(\shots)}$};
%    \draw[-latex] (23.60,3.5) -- (23.60,3);
%
    \draw[-latex] (17.5, -1.0) -- (17.5, 0);
    \draw[-latex] (21, -1.0) -- (21,0);
    \draw[-latex] (22.5,-1.0) -- (22.5,0);

    \node[] () at (19.5, -1.5) {blocks with rank errors};

    \node[] () at (-1.7, -5) {$\bm{H}_\text{sub}=$};
    \draw[pattern=north west lines] (0, -3.5) rectangle (1, -6.5);
    \draw[pattern=north west lines] (1, -3.5) rectangle (2, -6.5);
    \draw[] (2, -3.5) rectangle (3, -6.5);
    \draw[pattern=north west lines] (3, -3.5) rectangle (5, -6.5);
%    \draw[] (4, -3.5) rectangle (5, -6.5);
    \draw[] (5, -3.5) rectangle (7, -6.5);
%    \draw[] (6, -3.5) rectangle (7, -6.5);
    \draw[pattern=north west lines] (7, -3.5) rectangle (8, -6.5);
    \draw[pattern=north west lines] (8, -3.5) rectangle (9, -6.5);
%    \node[] () at (11, -5) {$n-k-t$};
%    \node[] () at (4, -7.1) {$n$};

    \node () at (0.90, -2.5) {$\bm{H}_\text{sub}^{(1)}$};
    \draw[-latex] (0.60,-3.0) -- (0.60,-3.5);
    \node () at (4.90, -2.5) {$\cdots$};
    \node () at (8.90, -2.5) {$\bm{H}_\text{sub}^{(\shots)}$};
    \draw[-latex] (8.60,-3.0) -- (8.60,-3.5);


    \draw[-latex] (2.5,-7.5) -- (2.5,-6.5);
    \draw[-latex] (6.0,-7.5) -- (6.0,-6.5);
%    \draw[-latex] (7.5,-7.5) -- (7.5,-6.5);
    \node[] () at (5.0, -8.0) {all-zero blocks at positions of full-rank errors};
%
%    \node[] (T1) at (16.5, 4.32) {$\in \Fq^{t_i \times n_i}$};
%    \draw[-latex] (T1) -- (T2);
%
    \node[] () at (12, -5) {$\mapsto \bm{H}_\text{sub}^{(i)} = $};
    \node[] () at (12, -6.5) {$\forall i \in [1:\shots]$};

    \draw[] (15, -3.0) rectangle node {$\H_{\text{sub},1}^{(i)}$} (20, -4.5);
    \draw[] (15, -4.5) rectangle node {$\vdots$} (20, -6.0);
    \draw[] (15, -6.0) rectangle node {$\H_{\text{sub},n-k-t}^{(i)}$} (20, -7.5);

\end{tikzpicture}
